Robust Performance Analysis for Time-Varying Multi-Agent Systems with Stochastic Packet Loss

Recently, a scalable approach to system analysis and controller synthesis for homogeneous multi-agent systems with Bernoulli distributed packet loss has been proposed. As a key result of that line of work, it was shown how to obtain upper bounds on the $H_2$-norm that are robust with respect to uncertain interconnection topologies. The main contribution of the current paper is to show that the same upper bounds hold not only for uncertain but also time-varying topologies that are superimposed with the stochastic packet loss. Because the results are formulated in terms of linear matrix inequalities that are independent of the number of agents, multi-agent systems of any size can be analysed efficiently. The applicability of the approach is demonstrated on a numerical first-order consensus example, on which the obtained upper bounds are compared to estimates from Monte-Carlo simulations.

==> figures/circular_graphs.tex <==
% Graph drawing definitions
\tikzstyle{agent} = [draw, circle, fill=gray!30, minimum size=2.1em, inner sep=0.1em]
\tikzstyle{link}  = [>=Latex]

\begin{tikzpicture}[scale=1.55]
    \draw[link] (120:1) arc (120:-120:1);
    \draw[link, dotted] (120:1) arc (120:165:1);
    \draw[link, dotted] (240:1) arc (240:195:1); 
    \draw[link, dashed] (0:1) arc (-100:-180:1);
    \draw[link, dashed] (0:1) arc ( 100: 180:1);
    \draw[link, dashdotted] (0:1) arc (-90:-150:1.7);
    \draw[link, dashdotted] (0:1) arc ( 90: 150:1.7);

	\draw (  0:1) node[agent](a1){$v_1$};
	\draw ( 40:1) node[agent](a2){$v_2$};
	\draw ( 80:1) node[agent](a3){$v_3$};
    \draw (120:1) node[agent](a4){$v_4$};
	\draw (240:1) node[agent](a5){$v_{18}$};
	\draw (280:1) node[agent](a6){$v_{19}$};
	\draw (320:1) node[agent](a7){$v_{20}$};
\end{tikzpicture}

\DeclareRobustCommand{\drawlink}[1]{\tikz[baseline]{\draw[link, #1] (0,0.5ex) -- (0.6,0.5ex);}}


==> figures/eigenvalue_contour.tex <==
\begin{tikzpicture}   
    \pgfplotstableread[col sep=comma]{figures/data/eigenvalue_contour.csv} \contourtable
    
    % Determine level sets
    \pgfmathsetmacro{\i}{0}
    
    \pgfplotsforeachungrouped \x in {1,2,...,8}{
        % Read current level
        \pgfplotstablegetelem{\i}{0}\of{\contourtable}
        \pgfmathsetmacro{\level}{\pgfplotsretval}
        \ifdefined\levels
            \edef\levels{\levels, \level}
        \else
            \edef\levels{\level}
        \fi
        
         % Read coordinate
        \pgfmathtruncatemacro{\nextrow}{\i+1}
        \pgfplotstablegetelem{\nextrow}{1}\of{\contourtable}
        \pgfmathsetmacro{\coord}{\pgfplotsretval}
        \ifdefined\coords
            \edef\coords{\coords, \coord}
        \else
            \edef\coords{\coord}
        \fi
        
        % Read elements to skip
        \pgfplotstablegetelem{\i}{1}\of{\contourtable}
        \pgfmathtruncatemacro{\i}{1+\i+\pgfplotsretval}
    }
    
    % Create table from data
    \pgfplotstableset{
        create on use/level/.style={create col/set list/.expanded={\levels}},
        create on use/coord/.style={create col/set list/.expanded={\coords}},
    }
    \pgfplotstablenew[columns={level, coord}]{8}{\leveltable}
    
    % Extract a few level curves
    \pgfplotstablegetelem{2}{coord}\of{\leveltable}
    \pgfmathsetmacro{\levelA}{\pgfplotsretval}
    \pgfplotstablegetelem{4}{coord}\of{\leveltable}
    \pgfmathsetmacro{\levelB}{\pgfplotsretval}
    \pgfplotstablegetelem{6}{coord}\of{\leveltable}
    \pgfmathsetmacro{\levelC}{\pgfplotsretval}
    
    \begin{axis}[
        name=main plot,
        width=0.75\columnwidth,
        height=0.75\columnwidth,
        colormap name=viridis,
        xlabel=Lower eigenvalue bound $\ubar{\lambda}$,
        ylabel=Upper eigenvalue bound $\bar{\lambda}$,
        xmin=-0.8,
        xmax=14,
        ymin=-1,
        ymax=21,
    ]
        % Draw boundaries of the plotted region
        \addplot[thin, domain=-1:15]{x}  node[pos=0.7, below, sloped]{$\ubar{\lambda} = \bar{\lambda}$};
        \addplot[thin, domain=-1:15]{20} node[pos=0.2, below]{$\bar{\lambda} = N$};
        
        \addplot[dashed] coordinates {(5,5) (5,20)};
        \coordinate (contourA) at (axis cs:\levelA+0.6,\levelA);
        \coordinate (contourB) at (axis cs:\levelB,\levelB);
        \coordinate (contourC) at (axis cs:14,\levelC);
        
       	\addplot[
            contour prepared,
            contour prepared format=matlab,
            contour/label distance=80pt,
            contour/contour label style={
                nodes={
                    text=black,
                    inner sep=1.1pt
                },
            },
        ] table {\contourtable};
    \end{axis}

    \begin{axis}[
        width=0.4\columnwidth,
        height=0.75\columnwidth,
        at={(main plot.north east)},
        xshift=0.3cm,
        anchor=north west,
        xlabel=$H_2$ bound $\gamma$,
        ytick=\empty,
        ymin=-1,
        ymax=21,
    ]
        \addplot table[col sep=comma, y=y_slc, x=h2_slc] {figures/data/eigenvalue_slice.csv};
        
        \coordinate (sliceA) at (axis cs:40,\levelA);
        \coordinate (sliceB) at (axis cs:60,\levelB);
        \coordinate (sliceC) at (axis cs:80,\levelC);
        \draw[dotted, semithick] (sliceA) -- (axis cs:40,-1);
        \draw[dotted, semithick] (sliceB) -- (axis cs:60,-1);
        \draw[dotted, semithick] (sliceC) -- (axis cs:80,-1);
        
%        \coordinate (SliceHigh) at (axis cs:\maxval,20);
    \end{axis}
    
    \draw[dotted, semithick] (contourA) -- (sliceA);
    \draw[dotted, semithick] (contourB) -- (sliceB);
    \draw[dotted, semithick] (contourC) -- (sliceC);
    
    % Enlarge the bounding box slightly to meet margin requirements
    % \path (current axis.south west) -- ++(0, 0) rectangle (current axis.north east) -- ++(0, 1ex);
\end{tikzpicture}


==> figures/eigenvalue_contour_adjoint.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        % Change contour labels to linear scale instead of log
        contour/label node code/.code={
            \node {
                \pgfkeys{/pgf/fpu=true}%
                \pgfmathparse{10^(#1)}%
                \pgfmathprintnumber[fixed relative]{\pgfmathresult}%
                \pgfkeys{/pgf/fpu=false}%
            };
        },
    }
    
    \begin{axis}[
        width=0.95\columnwidth,
        height=0.75\columnwidth,
        colormap name=viridis,
        xlabel=Lower eigenvalue bound $\ubar{\lambda}$,
        ylabel=Upper eigenvalue bound $\bar{\lambda}$,
        xmin=-0.8,
        xmax=14,
        ymin=-1,
        ymax=21,
    ]
        % Draw boundaries of the plotted region
        \addplot[thin, domain=-1:15]{x}  node[pos=0.675, below, sloped]{$\ubar{\lambda} = \bar{\lambda}$};
        \addplot[thin, domain=-1:15]{20} node[pos=0.425, below]{$\bar{\lambda} = N$};
        
       	\addplot[
            contour prepared,
            contour prepared format=matlab,
            contour/label distance=80pt,
            contour/contour label style={
                nodes={
                    text=black,
                    inner sep=1.1pt
                },
            },
        ] table[col sep=comma] {figures/data/eigenvalue_contour_adj.csv};
    \end{axis}
    
    % Enlarge the bounding box slightly to meet margin requirements
    % \path (current axis.south west) -- ++(0, 0) rectangle (current axis.north east) -- ++(0, 1ex);
\end{tikzpicture}


==> figures/performance_span.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{figures/data/performance_span.csv} \datatable

    \begin{axis}[
        width=0.95\columnwidth,
        height=0.75\columnwidth,
        xlabel=Transmission Probability $p$,
        ylabel=$H_2$-Performance,
        xmin=0,
        xmax=1,
        ymax=270,
    ]
        \addplot table[x=p_swp, y=h2_rb] {\datatable};
        
        % Dummy plots to fill area
        \addplot[name path=min, black!60, forget plot] table[x=p_swp, y=h2_min] {\datatable};
        \addplot[name path=max, black!60, forget plot] table[x=p_swp, y=h2_max] {\datatable};
        
        % Draw shaded area. Draw opacity adjusts the border in the area legend
        \addplot[area legend, draw opacity=0.6, fill=gray!40] fill between[of=min and max];
        
        \legend{Bound from Theorem~\ref{thm:h2_mas}, Monte-Carlo estimates}
    \end{axis}
    
    % Enlarge the bounding box slightly to meet margin requirements
    % \path (current axis.south west) -- ++(0, 0) rectangle (current axis.north east) -- ++(0, 1ex);
\end{tikzpicture}

